Conversable Quantum Fire in the Standard Model

Quantum fire consists of quantum states that can be efficiently functionally cloned but cannot be transmitted using one-way classical communication. Whereas all previous quantum-fire constructions with proven untelegraphability are relative to an oracle, ours, based on one-shot signatures, is in the standard model. Our construction achieves two further notions that we introduce: (a) keyless untelegraphability, a strengthening of untelegraphability; and (b) conversability, meaning that a flame, though not telegraphable via one-way classical communication, can be transmitted via classical interaction. Hence one-way and two-way classical communication differ qualitatively in their power to transmit this quantum fire. We use these two novel properties of quantum fire, along with its clonability, to give one of the first cryptographic applications of quantum fire. Keyless untelegraphability forces the distribution of serial numbers of valid flames to have high min-entropy, while conversability and clonability allow the corresponding flame to be cloned and transferred using only classical communication. We present two variants of our conversable quantum-fire construction. The first, based on one-shot signatures (instantiable from subexponential iO, subexponentially secure one-way functions, and LWE), supports polynomially many flames, and super-logarithmic min-entropy of the serial-number distribution. The second, under the stronger assumption of exponentially unforgeable one-shot signatures (instantiable relative to a classical oracle), supports exponentially many flames, and linear min-entropy.

==> figs/images/construction/clone/clone-main.tex <==
% Main-paper wrapper for the reusable Clone TikZ drawing.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/approved-imprint}
\input{figs/primitives/signing-stamp}
\input{figs/primitives/fire}
\input{figs/primitives/live-signing-token}
\input{figs/primitives/signed-key-pair}
\resizebox{0.55\linewidth}{!}{%
  \input{figs/images/construction/clone/clone-figure}%
}
\endgroup


==> figs/images/construction/converse/converse-main.tex <==
% Main-paper wrapper for the reusable Converse TikZ drawing.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/approved-imprint}
\input{figs/primitives/signing-stamp}
\input{figs/primitives/fire}
\input{figs/primitives/live-signing-token}
\input{figs/primitives/signed-key-pair}
\input{figs/primitives/ethernet-cable}
\input{figs/primitives/time-arrow}
\resizebox{0.9\linewidth}{!}{%
  \input{figs/images/construction/converse/converse-figure}%
}
\endgroup


==> figs/images/construction/spark/spark-main.tex <==
% Main-paper wrapper for the reusable Spark TikZ drawing.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/approved-imprint}
\input{figs/primitives/signing-stamp}
\input{figs/primitives/fire}
\input{figs/primitives/live-signing-token}
\resizebox{0.45\linewidth}{!}{%
  \input{figs/images/construction/spark/spark-figure}%
}
\endgroup


==> figs/images/construction/verify/verify-main.tex <==
% Main-paper wrapper for the reusable Verify TikZ drawing.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/approved-imprint}
\input{figs/primitives/signing-stamp}
\input{figs/primitives/fire}
\input{figs/primitives/signed-key-pair}
\resizebox{1.10\linewidth}{!}{%
  \input{figs/images/construction/verify/verify-figure}%
}
\endgroup


==> figs/images/fire-security-game/fire-security-game-main.tex <==
% Main-paper wrapper for the reusable keyless-untelegraphability game.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/ethernet-cable}
\input{figs/primitives/optic-fiber}
\input{figs/primitives/fire}
\input{figs/primitives/recipe}
\input{figs/primitives/verdict-icons}
\input{figs/primitives/time-arrow}
\resizebox{1.0\linewidth}{!}{%
  \input{figs/images/fire-security-game/fire-security-game-figure}%
}
\endgroup


==> figs/images/fire-syntax/fire-syntax-main.tex <==
% Main-paper wrapper for the reusable quantum-fire syntax drawing.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/fire}
\input{figs/primitives/verdict-icons}
\resizebox{1.0\linewidth}{!}{%
  \input{figs/images/fire-syntax/fire-syntax-figure}%
}
\endgroup


==> figs/images/legend/legend-main.tex <==
% Main-paper wrapper for the reusable legend.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/ethernet-cable}
\input{figs/primitives/optic-fiber}
\resizebox{\linewidth}{!}{%
  \input{figs/images/legend/legend-figure}%
}
\endgroup


==> figs/images/oss-security-game/oss-security-game-main.tex <==
% Main-paper wrapper for the reusable one-shot-unforgeability game.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/approved-imprint}
\input{figs/primitives/signed-message}
\input{figs/primitives/verdict-icons}
\input{figs/primitives/time-arrow}
\resizebox{1.0\linewidth}{!}{%
  \input{figs/images/oss-security-game/oss-security-game-figure}%
}
\endgroup


==> figs/images/oss-syntax/oss-syntax-main.tex <==
% Main-paper wrapper for the reusable one-shot-signature syntax drawing.
\begingroup
\def\yoavdatapath{figs/data/}
\input{figs/primitives/illustration-style}
\input{figs/primitives/square}
\input{figs/primitives/approved-imprint}
\input{figs/primitives/signing-stamp}
\input{figs/primitives/signed-message}
\input{figs/primitives/verdict-icons}
\resizebox{0.6\linewidth}{!}{%
  \input{figs/images/oss-syntax/oss-syntax-figure}%
}
\endgroup

